Shape-from-intrinsic operator

Shape-from-X is an important class of problems in the fields of geometry processing, computer graphics, and vision, attempting to recover the structure of a shape from some observations. In this paper, we formulate the problem of shape-from-operator (SfO), recovering an embedding of a mesh from intrinsic differential operators defined on the mesh. Particularly interesting instances of our SfO problem include synthesis of shape analogies, shape-from-Laplacian reconstruction, and shape exaggeration. Numerically, we approach the SfO problem by splitting it into two optimization sub-problems that are applied in an alternating scheme: metric-from-operator (reconstruction of the discrete metric from the intrinsic operator) and embedding-from-metric (finding a shape embedding that would realize a given metric, a setting of the multidimensional scaling problem).

==> sections/convergence_plot.tikz <==
% This file was created by matlab2tikz v0.4.3.
% Copyright (c) 2008--2013, Nico Schlmer <nico.schloemer@gmail.com>
% All rights reserved.
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
\begin{tikzpicture}

\begin{axis}[%
width=\figurewidth,
height=\figureheight,
unbounded coords=jump,
scale only axis,
xmin=0,
xmax=450,
xtick={0,100,200,300,400},
xticklabels={$0$,$100$,$200$,$300$,$400$},
ymode=log,
ymin=0,
ymax=1.1,
%ylabel={MfO energy},
ytickten={-1,0},
yticklabels={$10^{-1}$,$10^0$},
yminorticks=true,
axis x line*=bottom,
axis y line*=left,
xlabel style={font=\fontsize{6}{8}\selectfont},
ylabel style={font=\fontsize{6}{8}\selectfont},
every x tick label/.append style={font=\fontsize{6}{8}\selectfont},
every y tick label/.append style={font=\fontsize{6}{8}\selectfont},
]
\addplot [
color=red,
solid,
line width=2.0pt,
forget plot
]
table[row sep=crcr]{
1 1\\
2 0.995441628646311\\
3 0.990854333081367\\
4 0.986236685134892\\
5 0.981587202243746\\
6 0.97690434336451\\
7 0.972186504558136\\
8 0.967432014211157\\
9 0.962639127853929\\
10 0.957806022530701\\
NaN NaN\\
12 0.980773380601643\\
13 0.976086282711855\\
14 0.971364625411255\\
15 0.96660675238046\\
16 0.961810936026641\\
17 0.956975371999281\\
18 0.952098173224816\\
19 0.947177363405335\\
20 0.942210869919788\\
21 0.937196516056394\\
NaN NaN\\
23 0.961098125031793\\
24 0.956262895979937\\
25 0.951386645317181\\
26 0.946467426081658\\
27 0.941503197785749\\
28 0.936491818930937\\
29 0.931431038809333\\
30 0.926318488506461\\
31 0.921151671005481\\
32 0.915927950280208\\
NaN NaN\\
34 0.94091914673907\\
35 0.935913870254156\\
36 0.930860083178957\\
37 0.925755467181292\\
38 0.920597580636326\\
39 0.915383848244251\\
40 0.910111549577576\\
41 0.904777806418938\\
42 0.899379568728954\\
43 0.893913599058713\\
NaN NaN\\
45 0.920174413345585\\
46 0.91497412801293\\
47 0.909716563680325\\
48 0.904398925019424\\
49 0.899018253020947\\
50 0.893571410364874\\
51 0.888055065158804\\
52 0.882465672816006\\
53 0.876799455808212\\
54 0.871052380981815\\
NaN NaN\\
56 0.898793548570809\\
57 0.893369586834555\\
58 0.887877975248553\\
59 0.882315301546979\\
60 0.876677934204851\\
61 0.870962001491814\\
62 0.865163367994618\\
63 0.859277608228888\\
64 0.853299976889394\\
65 0.847225375206705\\
NaN NaN\\
67 0.876696107854607\\
68 0.871015269943608\\
69 0.865254391550402\\
70 0.859409255747681\\
71 0.853475348765679\\
72 0.84744782950454\\
73 0.841321495050994\\
74 0.835090741549137\\
75 0.828749519645668\\
76 0.82229128357401\\
NaN NaN\\
78 0.853789437929234\\
79 0.847812951213565\\
80 0.841741468815768\\
81 0.835569714165371\\
82 0.829292003947605\\
83 0.822902202963951\\
84 0.816393672561141\\
85 0.809759211490111\\
86 0.802990987811678\\
87 0.796080460162435\\
NaN NaN\\
89 0.82996600729476\\
90 0.823648206111415\\
91 0.817217171297364\\
92 0.810666215953379\\
93 0.803988088392919\\
94 0.797174904111235\\
95 0.790218067188458\\
96 0.783108179086197\\
97 0.775834932319434\\
98 0.768386985881236\\
NaN NaN\\
100 0.805100070221802\\
101 0.798386711960984\\
102 0.791537643967517\\
103 0.784544280749996\\
104 0.777397241265297\\
105 0.770086244492702\\
106 0.762599987281778\\
107 0.754926000730306\\
108 0.747050480391504\\
109 0.738958084367359\\
NaN NaN\\
111 0.779043510705539\\
112 0.771869622257472\\
113 0.76453202916296\\
114 0.757019559652099\\
115 0.749319904369058\\
116 0.74141945310477\\
117 0.733303101176394\\
118 0.72495401843354\\
119 0.716353371907017\\
120 0.70747999050893\\
NaN NaN\\
122 0.751620730924812\\
123 0.743907861376954\\
124 0.735996048851376\\
125 0.727870557351074\\
126 0.719514999345343\\
127 0.71091107602199\\
128 0.702038264627949\\
129 0.692873439514868\\
130 0.683390409432567\\
131 0.673559348082197\\
NaN NaN\\
133 0.722622572075515\\
134 0.714275331403741\\
135 0.705684346370939\\
136 0.696829918307747\\
137 0.687689916758376\\
138 0.678239360362629\\
139 0.668449904507183\\
140 0.658289210183114\\
141 0.647720160162329\\
142 0.636699877191273\\
NaN NaN\\
144 0.691799673776947\\
145 0.682701515703233\\
146 0.673302169773955\\
147 0.663574981476574\\
148 0.653489677210801\\
149 0.643011684140297\\
150 0.632101286971173\\
151 0.620712574571479\\
152 0.608792114004172\\
153 0.596277269250156\\
NaN NaN\\
155 0.658856908237798\\
156 0.648865411689729\\
157 0.638498714362542\\
158 0.627720429615155\\
159 0.61648877406324\\
160 0.604755480273252\\
161 0.592464439774083\\
162 0.579550002712272\\
163 0.565934844270117\\
164 0.551527296952907\\
NaN NaN\\
166 0.623454014557952\\
167 0.612396818433451\\
168 0.600869353487866\\
169 0.588821903431387\\
170 0.576196857553889\\
171 0.562927091777243\\
172 0.548933994947571\\
173 0.53412510593159\\
174 0.518391399082206\\
175 0.501604459455291\\
NaN NaN\\
177 0.585227486476282\\
178 0.572902562024361\\
179 0.559987798475981\\
180 0.546416469409795\\
181 0.532111140041887\\
182 0.51698183992342\\
183 0.500924260006252\\
184 0.483818510513987\\
185 0.465529771468232\\
186 0.445914059571474\\
NaN NaN\\
188 0.54387718222906\\
189 0.530067830414936\\
190 0.515527670316328\\
191 0.500172768511822\\
192 0.483908141981223\\
193 0.466628395869148\\
194 0.448221440633756\\
195 0.428579267371202\\
196 0.407624629227477\\
197 0.385373396121518\\
NaN NaN\\
199 0.499437138296785\\
200 0.483967496095451\\
201 0.467629748542297\\
202 0.450337918964061\\
203 0.432007932242267\\
204 0.412572126275579\\
205 0.392010313142937\\
206 0.370414294822177\\
207 0.348117270276003\\
208 0.325932446517143\\
NaN NaN\\
210 0.452962945998845\\
211 0.435836712555687\\
212 0.417785448686865\\
213 0.398778545217931\\
214 0.378840513183257\\
215 0.358107809013833\\
216 0.336930324731906\\
217 0.316033036867581\\
218 0.296694766546218\\
219 0.280660749106731\\
NaN NaN\\
221 0.407291187052769\\
222 0.388875240579928\\
223 0.369687082339953\\
224 0.349865283962374\\
225 0.329712105563561\\
226 0.309793377945782\\
227 0.291037769978859\\
228 0.274695994153335\\
229 0.26186013043688\\
230 0.252503828419677\\
NaN NaN\\
232 0.365467156590069\\
233 0.346445167367201\\
234 0.327079756059786\\
235 0.307770030950863\\
236 0.289157144125171\\
237 0.272138128066398\\
238 0.257693611194962\\
239 0.246399035186706\\
240 0.237881954300716\\
241 0.231018067935365\\
NaN NaN\\
243 0.328953674465733\\
244 0.310028877294803\\
245 0.291374428124764\\
246 0.273617811513433\\
247 0.257566002764373\\
248 0.244022975720976\\
249 0.233398064581758\\
250 0.225341568954888\\
251 0.218914214041087\\
252 0.213251508075069\\
NaN NaN\\
254 0.298408784269277\\
255 0.280031420318233\\
256 0.262561319647901\\
257 0.246752519354026\\
258 0.233380050696057\\
259 0.222910951428314\\
260 0.2151239087144\\
261 0.209120085404003\\
262 0.203937754025033\\
263 0.199078120273678\\
NaN NaN\\
265 0.273631910224225\\
266 0.255911643856866\\
267 0.239689153646139\\
268 0.225802567730434\\
269 0.214919230035515\\
270 0.207053065394385\\
271 0.201302749448054\\
272 0.196475747661889\\
273 0.191946056461248\\
274 0.187577412089771\\
NaN NaN\\
276 0.253590796698526\\
277 0.236413262150129\\
278 0.221329981537631\\
279 0.209286367582463\\
280 0.200726754407617\\
281 0.19491027776448\\
282 0.190312366276872\\
283 0.18603378401238\\
284 0.181902220214299\\
285 0.177908555676013\\
NaN NaN\\
287 0.237100346221935\\
288 0.220279170456433\\
289 0.206243737044848\\
290 0.196044556214647\\
291 0.189560183495902\\
292 0.185029863146835\\
293 0.180961109486142\\
294 0.177037436271234\\
295 0.173247751498543\\
296 0.16959625113751\\
NaN NaN\\
298 0.223215785162764\\
299 0.206583048678322\\
300 0.193592100455184\\
301 0.185268682711147\\
302 0.180384900061544\\
303 0.176487582076576\\
304 0.172757899672357\\
305 0.169160934587895\\
306 0.165702015418566\\
307 0.162387870547926\\
NaN NaN\\
309 0.211277729835493\\
310 0.194721200170252\\
311 0.182862808477723\\
312 0.176362352627422\\
313 0.172469767070644\\
314 0.16892530259203\\
315 0.165513280508232\\
316 0.162239513695065\\
317 0.159111117480042\\
318 0.156136372556574\\
NaN NaN\\
320 0.200848652571842\\
321 0.184320631644347\\
322 0.173744574908473\\
323 0.168835987251935\\
324 0.165455120546178\\
325 0.162219921408523\\
326 0.159123045746862\\
327 0.156171324796125\\
328 0.15337267757107\\
329 0.150735699363114\\
NaN NaN\\
331 0.191639910359\\
332 0.175153077805835\\
333 0.166021652217429\\
334 0.16229621117758\\
335 0.159225421415349\\
336 0.156295396251073\\
337 0.153509601299898\\
338 0.150875057377238\\
339 0.148399339997143\\
340 0.146089956549798\\
NaN NaN\\
342 0.183455875074828\\
343 0.167073145247477\\
344 0.159502005210939\\
345 0.15649742590329\\
346 0.153716897029184\\
347 0.151084061950735\\
348 0.148600359119209\\
349 0.14627168447642\\
350 0.144103925363272\\
351 0.142102258518724\\
NaN NaN\\
353 0.176156604859122\\
354 0.15997825301219\\
355 0.153981541520411\\
356 0.151352328447828\\
357 0.148862060910694\\
358 0.146516275999486\\
359 0.144320442435034\\
360 0.142279371473409\\
361 0.140396764416282\\
362 0.1386745742713\\
NaN NaN\\
364 0.169633336595589\\
365 0.153784552834759\\
366 0.149243264313889\\
367 0.146843315944465\\
368 0.144605498546919\\
369 0.142523790508189\\
370 0.140593564193231\\
371 0.138814872027083\\
372 0.137188316710854\\
373 0.135711746066972\\
NaN NaN\\
375 0.163792934717508\\
376 0.148414145316482\\
377 0.145082560007438\\
378 0.142909591754478\\
379 0.140885588423048\\
380 0.139041817334384\\
381 0.137346651458566\\
382 0.135799507214088\\
383 0.134395072528318\\
384 0.13312747938809\\
NaN NaN\\
386 0.158550554900996\\
387 0.143790087361992\\
388 0.141342344117965\\
389 0.139423412515125\\
390 0.137616131020142\\
391 0.13599508583293\\
392 0.134506489726388\\
393 0.133161581102394\\
394 0.131944149494595\\
395 0.130850235300459\\
NaN NaN\\
397 0.153830154907194\\
398 0.139836102237264\\
399 0.137940851873866\\
400 0.136265005371647\\
401 0.134697205096624\\
402 0.133284934042648\\
403 0.131988177478827\\
404 0.130822398155871\\
405 0.129764379817333\\
406 0.128816157825723\\
NaN NaN\\
408 0.149572774671875\\
409 0.136477374353253\\
410 0.134879657350866\\
411 0.133407655963558\\
412 0.132055904310467\\
413 0.130823057932539\\
414 0.129701849512678\\
415 0.128687311209238\\
416 0.127769391274953\\
417 0.126940675668399\\
NaN NaN\\
419 0.145756088487679\\
420 0.133638809608311\\
421 0.13222514399166\\
422 0.130925250675396\\
423 0.129738976975364\\
424 0.128657057714765\\
425 0.127678274785521\\
426 0.126788293817961\\
427 0.12598713115868\\
428 0.125254365118051\\
NaN NaN\\
430 0.142431664134179\\
431 0.131239692933069\\
432 0.130058894922621\\
433 0.12890199651182\\
434 0.127980743690476\\
435 0.12700302059404\\
436 0.126352776979858\\
437 0.125492037971367\\
438 0.125127342767237\\
439 0.124289312753476\\
};
\addplot [
color=blue,
solid,
line width=2.0pt,
forget plot
]
table[row sep=crcr]{
1 1\\
2 0.999999995068565\\
3 0.999999990137141\\
4 0.999999985205736\\
5 0.999999980274322\\
6 0.999999975342887\\
7 0.999999970411509\\
8 0.999999965480108\\
9 0.999999960548761\\
10 0.999999955617312\\
NaN NaN\\
12 0.999999965973493\\
13 0.999999961042083\\
14 0.999999956110638\\
15 0.999999951179257\\
16 0.99999994624786\\
17 0.999999941316448\\
18 0.999999936385074\\
19 0.999999931453664\\
20 0.999999926522302\\
21 0.999999921590932\\
NaN NaN\\
23 0.999999931946998\\
24 0.999999927015585\\
25 0.999999922084182\\
26 0.999999917152773\\
27 0.999999912221406\\
28 0.999999907289971\\
29 0.999999902358602\\
30 0.999999897427261\\
31 0.999999892495869\\
32 0.999999887564535\\
NaN NaN\\
34 0.999999897920531\\
35 0.999999892989127\\
36 0.999999888057679\\
37 0.999999883126312\\
38 0.999999878194958\\
39 0.999999873263574\\
40 0.999999868332181\\
41 0.999999863400859\\
42 0.999999858469462\\
43 0.999999853538158\\
NaN NaN\\
45 0.999999863894047\\
46 0.999999858962671\\
47 0.9999998540313\\
48 0.99999984909987\\
49 0.999999844168515\\
50 0.999999839237124\\
51 0.999999834305746\\
52 0.999999829374403\\
53 0.999999824443073\\
54 0.99999981951173\\
NaN NaN\\
56 0.999999829867585\\
57 0.999999824936203\\
58 0.99999982000479\\
59 0.999999815073462\\
60 0.999999810142085\\
61 0.999999805210698\\
62 0.99999980027939\\
63 0.999999795348031\\
64 0.99999979041669\\
65 0.999999785485356\\
NaN NaN\\
67 0.999999795841142\\
68 0.999999790909753\\
69 0.999999785978394\\
70 0.999999781047038\\
71 0.999999776115654\\
72 0.999999771184324\\
73 0.999999766252962\\
74 0.999999761321639\\
75 0.999999756390298\\
76 0.999999751458982\\
NaN NaN\\
78 0.999999761814717\\
79 0.999999756883319\\
80 0.999999751951945\\
81 0.999999747020606\\
82 0.999999742089269\\
83 0.99999973715792\\
84 0.999999732226571\\
85 0.999999727295206\\
86 0.999999722363931\\
87 0.999999717432582\\
NaN NaN\\
89 0.999999727788218\\
90 0.999999722856859\\
91 0.999999717925557\\
92 0.999999712994221\\
93 0.999999708062843\\
94 0.999999703131511\\
95 0.999999698200215\\
96 0.999999693268891\\
97 0.999999688337575\\
98 0.999999683406234\\
NaN NaN\\
100 0.999999693761846\\
101 0.999999688830481\\
102 0.999999683899108\\
103 0.999999678967767\\
104 0.999999674036463\\
105 0.999999669105149\\
106 0.999999664173789\\
107 0.999999659242524\\
108 0.999999654311171\\
109 0.999999649379947\\
NaN NaN\\
111 0.999999659735418\\
112 0.999999654804072\\
113 0.999999649872702\\
114 0.999999644941423\\
115 0.999999640010081\\
116 0.999999635078719\\
117 0.999999630147438\\
118 0.999999625216157\\
119 0.999999620284839\\
120 0.999999615353565\\
NaN NaN\\
122 0.999999625708973\\
123 0.999999620777661\\
124 0.999999615846341\\
125 0.999999610914971\\
126 0.999999605983697\\
127 0.999999601052419\\
128 0.99999959612109\\
129 0.999999591189837\\
130 0.999999586258509\\
131 0.999999581327212\\
NaN NaN\\
133 0.999999591682571\\
134 0.999999586751272\\
135 0.999999581819978\\
136 0.999999576888599\\
137 0.999999571957346\\
138 0.999999567026024\\
139 0.999999562094757\\
140 0.999999557163469\\
141 0.999999552232151\\
142 0.999999547300922\\
NaN NaN\\
144 0.999999557656223\\
145 0.999999552724899\\
146 0.999999547793557\\
147 0.999999542862259\\
148 0.999999537930966\\
149 0.999999532999713\\
150 0.999999528068421\\
151 0.99999952313713\\
152 0.999999518205826\\
153 0.999999513274616\\
NaN NaN\\
155 0.999999523629798\\
156 0.999999518698528\\
157 0.999999513767177\\
158 0.999999508835901\\
159 0.999999503904685\\
160 0.999999498973334\\
161 0.999999494042049\\
162 0.99999948911078\\
163 0.999999484179545\\
164 0.999999479248308\\
NaN NaN\\
166 0.999999489603406\\
167 0.999999484672132\\
168 0.999999479740825\\
169 0.999999474809581\\
170 0.999999469878235\\
171 0.999999464947006\\
172 0.999999460015704\\
173 0.999999455084444\\
174 0.999999450153222\\
175 0.999999445221946\\
NaN NaN\\
177 0.999999455577045\\
178 0.999999450645731\\
179 0.999999445714469\\
180 0.999999440783211\\
181 0.999999435851943\\
182 0.999999430920649\\
183 0.999999425989409\\
184 0.999999421058174\\
185 0.999999416126909\\
186 0.999999411195695\\
NaN NaN\\
188 0.999999421550663\\
189 0.999999416619417\\
190 0.999999411688161\\
191 0.999999406756901\\
192 0.999999401825631\\
193 0.99999939689436\\
194 0.999999391963122\\
195 0.999999387031844\\
196 0.999999382100642\\
197 0.999999377169431\\
NaN NaN\\
199 0.999999387524341\\
200 0.999999382593068\\
201 0.999999377661791\\
202 0.999999372730561\\
203 0.999999367799256\\
204 0.999999362868052\\
205 0.999999357936786\\
206 0.999999353005513\\
207 0.999999348074365\\
208 0.999999343143112\\
NaN NaN\\
210 0.999999353497981\\
211 0.999999348566695\\
212 0.999999343635455\\
213 0.999999338704179\\
214 0.999999333772927\\
215 0.999999328841729\\
216 0.999999323910504\\
217 0.999999318979259\\
218 0.99999931404805\\
219 0.999999309116838\\
NaN NaN\\
221 0.99999931947167\\
222 0.999999314540381\\
223 0.999999309609159\\
224 0.999999304677894\\
225 0.999999299746632\\
226 0.999999294815435\\
227 0.999999289884152\\
228 0.999999284952984\\
229 0.999999280021785\\
230 0.999999275090597\\
NaN NaN\\
232 0.999999285445287\\
233 0.999999280514055\\
234 0.999999275582835\\
235 0.999999270651575\\
236 0.999999265720378\\
237 0.999999260789132\\
238 0.999999255857917\\
239 0.999999250926708\\
240 0.99999924599554\\
241 0.999999241064347\\
NaN NaN\\
243 0.999999251418998\\
244 0.999999246487741\\
245 0.999999241556539\\
246 0.999999236625326\\
247 0.999999231694079\\
248 0.999999226762881\\
249 0.999999221831677\\
250 0.999999216900465\\
251 0.999999211969255\\
252 0.999999207038095\\
NaN NaN\\
254 0.999999217392699\\
255 0.999999212461453\\
256 0.999999207530209\\
257 0.999999202599049\\
258 0.9999991976678\\
259 0.999999192736608\\
260 0.999999187805394\\
261 0.999999182874209\\
262 0.99999917794307\\
263 0.999999173011862\\
NaN NaN\\
265 0.999999183366347\\
266 0.999999178435177\\
267 0.999999173503915\\
268 0.999999168572721\\
269 0.999999163641529\\
270 0.999999158710342\\
271 0.99999915377917\\
272 0.999999148847969\\
273 0.999999143916788\\
274 0.999999138985617\\
NaN NaN\\
276 0.999999149340063\\
277 0.999999144408848\\
278 0.999999139477638\\
279 0.999999134546478\\
280 0.999999129615308\\
281 0.99999912468411\\
282 0.999999119752941\\
283 0.999999114821754\\
284 0.999999109890571\\
285 0.999999104959428\\
NaN NaN\\
287 0.999999115313779\\
288 0.999999110382593\\
289 0.999999105451381\\
290 0.999999100520192\\
291 0.999999095589028\\
292 0.999999090657831\\
293 0.999999085726608\\
294 0.999999080795477\\
295 0.999999075864341\\
296 0.999999070933184\\
NaN NaN\\
298 0.999999081287469\\
299 0.999999076356266\\
300 0.999999071425086\\
301 0.999999066493936\\
302 0.999999061562714\\
303 0.999999056631596\\
304 0.999999051700463\\
305 0.999999046769277\\
306 0.999999041838106\\
307 0.999999036906925\\
NaN NaN\\
309 0.999999047261199\\
310 0.999999042330044\\
311 0.999999037398846\\
312 0.999999032467677\\
313 0.999999027536555\\
314 0.999999022605344\\
315 0.999999017674219\\
316 0.999999012743063\\
317 0.999999007811914\\
318 0.999999002880798\\
NaN NaN\\
320 0.999999013234915\\
321 0.999999008303775\\
322 0.999999003372598\\
323 0.999998998441398\\
324 0.999998993510309\\
325 0.999998988579143\\
326 0.99999898364797\\
327 0.999998978716848\\
328 0.999998973785699\\
329 0.999998968854615\\
NaN NaN\\
331 0.999998979208694\\
332 0.999998974277554\\
333 0.999998969346366\\
334 0.999998964415207\\
335 0.999998959484057\\
336 0.999998954552922\\
337 0.999998949621775\\
338 0.999998944690652\\
339 0.999998939759547\\
340 0.99999893482844\\
NaN NaN\\
342 0.999998945182397\\
343 0.999998940251289\\
344 0.999998935320124\\
345 0.999998930388947\\
346 0.999998925457834\\
347 0.999998920526693\\
348 0.999998915595586\\
349 0.999998910664446\\
350 0.99999890573332\\
351 0.999998900802251\\
NaN NaN\\
353 0.99999891115612\\
354 0.999998906225029\\
355 0.999998901293857\\
356 0.99999889636276\\
357 0.999998891431613\\
358 0.999998886500509\\
359 0.999998881569397\\
360 0.999998876638274\\
361 0.999998871707203\\
362 0.999998866776108\\
NaN NaN\\
364 0.999998877129927\\
365 0.999998872198764\\
366 0.999998867267678\\
367 0.999998862336524\\
368 0.999998857405405\\
369 0.999998852474327\\
370 0.999998847543194\\
371 0.999998842612083\\
372 0.99999883768097\\
373 0.999998832749918\\
NaN NaN\\
375 0.999998843103693\\
376 0.999998838172589\\
377 0.999998833241476\\
378 0.999998828310319\\
379 0.999998823379195\\
380 0.999998818448139\\
381 0.999998813517005\\
382 0.999998808585928\\
383 0.99999880365486\\
384 0.99999879872378\\
NaN NaN\\
386 0.999998809077464\\
387 0.999998804146346\\
388 0.99999879921523\\
389 0.999998794284144\\
390 0.999998789353036\\
391 0.999998784421944\\
392 0.999998779490869\\
393 0.9999987745598\\
394 0.999998769628702\\
395 0.99999876469765\\
NaN NaN\\
397 0.999998775051228\\
398 0.999998770120156\\
399 0.999998765189069\\
400 0.999998760258012\\
401 0.999998755326837\\
402 0.999998750395803\\
403 0.999998745464696\\
404 0.999998740533626\\
405 0.999998735602551\\
406 0.999998730671522\\
NaN NaN\\
408 0.999998741025051\\
409 0.999998736093915\\
410 0.999998731162894\\
411 0.999998726231787\\
412 0.999998721300694\\
413 0.999998716369612\\
414 0.999998711438576\\
415 0.99999870650747\\
416 0.999998701576459\\
417 0.999998696645392\\
NaN NaN\\
419 0.99999870699885\\
420 0.99999870206778\\
421 0.999998697136718\\
422 0.999998692205622\\
423 0.999998687274574\\
424 0.999998682343494\\
425 0.999998677412416\\
426 0.999998672481365\\
427 0.999998667550318\\
428 0.999998662619279\\
NaN NaN\\
430 0.999998672972684\\
431 0.999998668041591\\
432 0.999998663110501\\
433 0.999998658179479\\
434 0.999998653248431\\
435 0.999998648317311\\
436 0.999998643386253\\
437 0.999998638455226\\
438 0.999998633524207\\
439 0.999998628593196\\
};
\addplot [
color=green!50!black,
solid,
line width=2.0pt,
forget plot
]
table[row sep=crcr]{
1 1\\
2 0.995721155772141\\
3 0.991409269960389\\
4 0.98706308631141\\
5 0.982681312418417\\
6 0.978262618005969\\
7 0.973805633174347\\
8 0.969308946609914\\
9 0.964771103771579\\
10 0.960190605062277\\
NaN NaN\\
12 0.980671808800022\\
13 0.976306362739707\\
14 0.971903867041989\\
15 0.96746295798058\\
16 0.962982230910472\\
17 0.958460238520992\\
18 0.953895489083603\\
19 0.949286444708803\\
20 0.944631519629654\\
21 0.939929078533062\\
NaN NaN\\
23 0.961472322972652\\
24 0.957010509307994\\
25 0.952507428276155\\
26 0.947961600270423\\
27 0.943371500378975\\
28 0.938735556767226\\
29 0.934052149119282\\
30 0.929319607166515\\
31 0.924536209334422\\
32 0.919700181548456\\
NaN NaN\\
34 0.942392169689282\\
35 0.937824301696269\\
36 0.933210744400534\\
37 0.928549896975715\\
38 0.923840109924688\\
39 0.919079683859952\\
40 0.91426686845572\\
41 0.909399861622095\\
42 0.904476808958289\\
43 0.89949580355704\\
NaN NaN\\
45 0.923424847770955\\
46 0.918741422999458\\
47 0.914007702943738\\
48 0.909221965453426\\
49 0.904382438354177\\
50 0.899487299060041\\
51 0.894534674550077\\
52 0.889522641793923\\
53 0.884449228729524\\
54 0.879312415915779\\
NaN NaN\\
56 0.904567131349097\\
57 0.899758983234458\\
58 0.894895790642183\\
59 0.889975718325348\\
60 0.884996883166056\\
61 0.879957355308307\\
62 0.874855159970958\\
63 0.869688280086047\\
64 0.86445465993782\\
65 0.859152210010211\\
NaN NaN\\
67 0.885819560578378\\
68 0.880878067665009\\
69 0.875876707187134\\
70 0.870813551694843\\
71 0.865686633735349\\
72 0.86049394957128\\
73 0.855233464088782\\
74 0.849903117138009\\
75 0.844500831593814\\
76 0.83902452348101\\
NaN NaN\\
78 0.867187025378073\\
79 0.862104390955586\\
80 0.856957099744566\\
81 0.851743171595365\\
82 0.84646060313375\\
83 0.841107375679039\\
84 0.835681465154914\\
85 0.830180854383699\\
86 0.824603548228557\\
87 0.81894759213433\\
NaN NaN\\
89 0.848679443489997\\
90 0.843449059430389\\
91 0.838149421734292\\
92 0.832778563615681\\
93 0.827334525270304\\
94 0.821815368381347\\
95 0.816219193847274\\
96 0.810544163344107\\
97 0.804788525446507\\
98 0.798950647161823\\
NaN NaN\\
100 0.83031252556526\\
101 0.824929433880037\\
102 0.81947290800296\\
103 0.813941097453932\\
104 0.808332208577486\\
105 0.802644529066059\\
106 0.796876457528116\\
107 0.791026539027138\\
108 0.785093507678538\\
109 0.779076337571162\\
NaN NaN\\
111 0.812108605662001\\
112 0.806570068721995\\
113 0.800954639075706\\
114 0.795260735229353\\
115 0.789486910221515\\
116 0.783631890909998\\
117 0.777694624896043\\
118 0.771674336424661\\
119 0.765570592804583\\
120 0.759383383110463\\
NaN NaN\\
122 0.794097493143286\\
123 0.788403677127065\\
124 0.782630636280675\\
125 0.776777275646128\\
126 0.770842750745075\\
127 0.764826527869902\\
128 0.758728455498562\\
129 0.752548848638722\\
130 0.746288588120238\\
131 0.739949237054033\\
NaN NaN\\
133 0.776317269097054\\
134 0.770472033112752\\
135 0.764546883783665\\
136 0.758541511385758\\
137 0.752456023015783\\
138 0.746291031502912\\
139 0.740047759745341\\
140 0.733728162650732\\
141 0.727335068967444\\
142 0.72087234529686\\
NaN NaN\\
144 0.758814905488256\\
145 0.752826668786109\\
146 0.746760110870316\\
147 0.740616101982038\\
148 0.734396158525002\\
149 0.728102568810672\\
150 0.72173853879226\\
151 0.715308359891136\\
152 0.708817600755189\\
153 0.702273324218871\\
NaN NaN\\
155 0.741646529464938\\
156 0.735529159521603\\
157 0.729338090419678\\
158 0.723075872000799\\
159 0.716746002748936\\
160 0.710353099200872\\
161 0.703903088710218\\
162 0.697403426458158\\
163 0.690863336455815\\
164 0.684294074462709\\
NaN NaN\\
166 0.724877095805818\\
167 0.718650720946879\\
168 0.712359128924013\\
169 0.706007149413544\\
170 0.699600938840614\\
171 0.693148195078525\\
172 0.686658394747441\\
173 0.680143050551002\\
174 0.673615983258016\\
175 0.667093598916589\\
NaN NaN\\
177 0.708579185206719\\
178 0.702270791021499\\
179 0.695910366840108\\
180 0.689505696066812\\
181 0.683066329693772\\
182 0.676603836566071\\
183 0.670132066566097\\
184 0.663667417058125\\
185 0.657229087519169\\
186 0.650839300231733\\
NaN NaN\\
188 0.69283064711899\\
189 0.686474277043356\\
190 0.680084523088732\\
191 0.673672810393566\\
192 0.667252797477466\\
193 0.660840632901185\\
194 0.654455199807066\\
195 0.648118326913425\\
196 0.641854936202533\\
197 0.635693087888524\\
NaN NaN\\
199 0.677710897841978\\
200 0.671347263824926\\
201 0.664974867282753\\
202 0.658609378629401\\
203 0.652269121243499\\
204 0.645975277912757\\
205 0.63975203851686\\
206 0.633626651889521\\
207 0.627629335142655\\
208 0.621792985030793\\
NaN NaN\\
210 0.66329590913516\\
211 0.656971252310397\\
212 0.650668540593911\\
213 0.644408074439211\\
214 0.638213073753425\\
215 0.632109746635115\\
216 0.62612722911245\\
217 0.620297343983259\\
218 0.614654121070095\\
219 0.609233021655081\\
NaN NaN\\
221 0.649652283281769\\
222 0.643416425890952\\
223 0.637238861043885\\
224 0.631144534270716\\
225 0.625161291558774\\
226 0.619319699252883\\
227 0.613652649095278\\
228 0.608194692223165\\
229 0.602981053226397\\
230 0.59804629642518\\
NaN NaN\\
232 0.63683122893991\\
233 0.630734924066766\\
234 0.62473780966808\\
235 0.618868990399337\\
236 0.613160035770584\\
237 0.607644439101416\\
238 0.60235678249659\\
239 0.597331570858906\\
240 0.592601728411007\\
241 0.588196800745217\\
NaN NaN\\
243 0.624863554096238\\
244 0.618955429497303\\
245 0.613190241483205\\
246 0.60760020092279\\
247 0.602219041554451\\
248 0.597081041538229\\
249 0.592219713745061\\
250 0.587666179927015\\
251 0.583447301148715\\
252 0.579583708808491\\
NaN NaN\\
254 0.613756773735808\\
255 0.608080309726589\\
256 0.602591226239378\\
257 0.597323257108012\\
258 0.592310202710819\\
259 0.58758451306884\\
260 0.583175581130578\\
261 0.579107843355258\\
262 0.575398857776659\\
263 0.572057598196287\\
NaN NaN\\
265 0.603494998138545\\
266 0.598086008693037\\
267 0.592907217617836\\
268 0.587991916866189\\
269 0.583371590682208\\
270 0.579074160077251\\
271 0.575122079040704\\
272 0.571530470832063\\
273 0.568305554504125\\
274 0.56544363858058\\
NaN NaN\\
276 0.594041555882321\\
277 0.588926533985269\\
278 0.584080721680736\\
279 0.579534856043832\\
280 0.57531576613352\\
281 0.571444475972421\\
282 0.567934392234895\\
283 0.564789832612734\\
284 0.562005167434622\\
285 0.559564801369886\\
NaN NaN\\
287 0.585343624547292\\
288 0.580539108965983\\
289 0.576037248258533\\
290 0.57186422597228\\
291 0.568040238700012\\
292 0.564577716764201\\
293 0.561479913277691\\
294 0.558740130599114\\
295 0.556341800266187\\
296 0.554259509791923\\
NaN NaN\\
298 0.577337779795944\\
299 0.572850682140893\\
300 0.56869295680902\\
301 0.564884579303667\\
302 0.561437727591779\\
303 0.558355386947333\\
304 0.555630597479228\\
305 0.553246557548375\\
306 0.551177672286348\\
307 0.549391463461834\\
NaN NaN\\
309 0.569955415388917\\
310 0.565784086877801\\
311 0.561961607332852\\
312 0.558500585644434\\
313 0.555404486235804\\
314 0.552666837124048\\
315 0.550271286841604\\
316 0.548192607300659\\
317 0.546398567931984\\
318 0.544852429168938\\
NaN NaN\\
320 0.56312730794386\\
321 0.55926305666811\\
322 0.555759968527848\\
323 0.552622680074946\\
324 0.549845912845734\\
325 0.547414418918162\\
326 0.545303873767024\\
327 0.543482663549371\\
328 0.541914333212324\\
329 0.540560326298383\\
NaN NaN\\
331 0.556786997297504\\
332 0.553215778861432\\
333 0.550011416689715\\
334 0.547170493702384\\
335 0.544679508066522\\
336 0.542515593133792\\
337 0.540648163027835\\
338 0.53904128016429\\
339 0.53765639136678\\
340 0.536455016213906\\
NaN NaN\\
342 0.550872974070087\\
343 0.54757703914463\\
344 0.544647881058648\\
345 0.542074384324084\\
346 0.539835730288898\\
347 0.537902840622167\\
348 0.536240617282888\\
349 0.534810651728504\\
350 0.533573987356859\\
351 0.532493538304471\\
NaN NaN\\
353 0.545329854318588\\
354 0.542289213065681\\
355 0.539610502426324\\
356 0.537275582920935\\
357 0.535257446345744\\
358 0.533522267851714\\
359 0.532032046525959\\
360 0.53074742809831\\
361 0.529630289413742\\
362 0.528645756921242\\
NaN NaN\\
364 0.540108791482797\\
365 0.53730242455879\\
366 0.534849415224417\\
367 0.532725472627454\\
368 0.530898603305682\\
369 0.5293316209348\\
370 0.527984992396457\\
371 0.526819583971747\\
372 0.525798930947948\\
373 0.52489080009722\\
NaN NaN\\
375 0.535167370018492\\
376 0.532574168572209\\
377 0.530323010809665\\
378 0.5283844180934\\
379 0.526722584720425\\
380 0.525298184035418\\
381 0.524071246849536\\
382 0.523003690906747\\
383 0.522061200756745\\
384 0.521214333370929\\
NaN NaN\\
386 0.53046918293519\\
387 0.528068634001883\\
388 0.52599695117479\\
389 0.524220437982549\\
390 0.522700547056703\\
391 0.521396830155918\\
392 0.52026971004369\\
393 0.519282702606712\\
394 0.518403881294058\\
395 0.517606559620507\\
NaN NaN\\
397 0.525983243678744\\
398 0.523755895540798\\
399 0.521843114096159\\
400 0.520207901537028\\
401 0.518809898101032\\
402 0.517608344335566\\
403 0.516564645156155\\
404 0.515644236603254\\
405 0.51481764371862\\
406 0.514060791808526\\
NaN NaN\\
408 0.521683335419682\\
409 0.51961108426898\\
410 0.517838578891644\\
411 0.516326346031408\\
412 0.515032987356903\\
413 0.513918048586128\\
414 0.512944309585596\\
415 0.51207928066034\\
416 0.511295884229445\\
417 0.510572453131447\\
NaN NaN\\
419 0.517547363115693\\
420 0.515613601905234\\
421 0.513964710167724\\
422 0.51255945574273\\
423 0.511356022875628\\
424 0.510314709861175\\
425 0.509399908617257\\
426 0.508581238557312\\
427 0.507833893679433\\
428 0.507138385194305\\
NaN NaN\\
430 0.513556746245741\\
431 0.511746412246473\\
432 0.510206362885593\\
433 0.508894209183149\\
434 0.507768199419025\\
435 0.506789691731868\\
436 0.505924809563295\\
437 0.50514523589468\\
438 0.50442827137012\\
439 0.503756373415895\\
};
\end{axis}
\end{tikzpicture}%
